SimFoundry: Modular and Automated Scene Generation for Policy Learning and Evaluation

Training and evaluating robot policies in the real world is costly and difficult to scale. We introduce SimFoundry, a modular and automated system for zero-shot real-to-sim scene construction from a video. SimFoundry generates sim-ready digital twins and supports object, scene, and task editing, enabling the automated generation of diverse digital cousins: affordance-preserving variations of reconstructed real-world scenes. Policies trained on SimFoundry data transfer zero-shot to challenging real tasks involving multi-step manipulation, articulated object interaction, and bimanual interaction, and its digital cousins (variations of the original scene, objects, and tasks) facilitate generalization to new real-world conditions. Across 7 manipulation tasks and 5 policy architectures, SimFoundry simulation evaluations strongly predict real-world performance, with mean Pearson correlation 0.911 and mean maximum ranking violation 0.018. When evaluating sim-trained policies zero-shot in the real world, policies trained with object, scene, and task cousins in simulation show average task success rate improvements of 17%, 21%, and 40%, respectively. Additional details at https://research.nvidia.com/labs/gear/simfoundry/ .

==> tables/scenes.tex <==



\begin{figure*}[t]
\centering
 \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
\node[anchor=north west] (r1c1) at (0,0)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/coffee_2/frame_0001.jpg}};
\node[anchor=north west] (r1c2) at (r1c1.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/dining_1/frame_0001.jpg}};
\node[anchor=north west] (r1c3) at (r1c2.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/kitchen_2/frame_0001.jpg}};
\node[anchor=north west] (r1c4) at (r1c3.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/fruits_2/frame_0001.jpg}};
\node[anchor=north west] (r1c5) at (r1c4.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/outdoor_1/frame_0001.jpg}};
\node[anchor=north west] (r1c6) at (r1c5.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/toys_1/frame_0001.jpg}};
\node[anchor=north west] (r2c1) at (r1c1.south west)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/coffee_2/frame_002_0000485ms.jpg}};
\node[anchor=north west] (r2c2) at (r2c1.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/dining_1/frame_004_0000970ms.jpg}};
\node[anchor=north west] (r2c3) at (r2c2.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/kitchen_2/frame_012_0002910ms.jpg}};
\node[anchor=north west] (r2c4) at (r2c3.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/fruits_2/frame_005_0001212ms.jpg}};
\node[anchor=north west] (r2c5) at (r2c4.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/outdoor_1/frame_002_0000485ms.jpg}};
\node[anchor=north west] (r2c6) at (r2c5.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/toys_1/frame_013_0003152ms.jpg}};
\node[anchor=north west] (r3c1) at (r2c1.south west)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/coffee_2/frame_012_0002910ms.jpg}};
\node[anchor=north west] (r3c2) at (r3c1.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/dining_1/frame_012_0002910ms.jpg}};
\node[anchor=north west] (r3c3) at (r3c2.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/kitchen_2/frame_004_0000970ms.jpg}};
\node[anchor=north west] (r3c4) at (r3c3.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/fruits_2/frame_012_0002910ms_scenecousin.jpg}};
\node[anchor=north west] (r3c5) at (r3c4.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/outdoor_1/frame_010_0002425ms_scenecousin.jpg}};
\node[anchor=north west] (r3c6) at (r3c5.north east)
  {\includegraphics[width=0.1667\textwidth]{figs/imgs/cousins/toys_1/frame_003_0000727ms_scenecousin.jpg}};

\end{tikzpicture}
\caption{\textbf{\sysFull Scene Generation Samples.} We show real-world input images (top row), the corresponding reconstructed digital twins generated by \sysFull (middle), and sampled digital cousin scene variations (bottom). For instance, in the scene that is second from the left, the brown glass bottle becomes narrower for the cousin scene, and in the scene that is third from the right, the digital cousin of the wicker basket has holes near the top that can plausibly be used as handles, while the layout of the scene also changes.}

\label{fig:real2sim_reconstruction}
\end{figure*}



